A Debiased Machine Learning Single-Imputation Framework for Item Nonresponse in Surveys

Machine-learning methods offer flexible alternatives to parametric models for imputing missing survey values. However, using their predictions in the customary imputed estimator does not automatically yield valid inference. We explain why the error from estimating the regression function can prevent root-$n$ consistency and develop inference for a finite population mean using a cross-fitted augmented inverse-probability-weighted (AIPW) estimator. The analysis combines an imputation model, a sampling design, and a missing-at-random response mechanism, while allowing dependence among sampling indicators. We establish double robustness and show that, under suitable regularity conditions, consistency of both nuisance estimators together with a product-rate condition yields oracle equivalence and asymptotic normality. We also derive consistent variance estimators accounting for sampling and nonresponse. To obtain a completed survey variable, we construct adjusted imputed values that preserve observed responses and whose weighted mean reproduces the AIPW estimate exactly. We further discuss aggregation of nuisance learners and the conditions under which it preserves the prediction rates needed for inference. Simulations show that cross-fitting can substantially reduce undercoverage, but may increase mean squared error when nuisance predictions are inaccurate.

==> figures/aggregation_splitting.tex <==
% Shared by the article and the standalone figure.
\begin{tikzpicture}[
  font=\small,
  line width=0.55pt,
  text=black!85,
  box/.style={draw=black!35, rounded corners=2pt, align=center,
    inner xsep=8pt, inner ysep=6pt},
  training/.style={box, draw=blue!35!black!65, fill=blue!5},
  validation/.style={box, draw=blue!35!black!65, fill=white},
  weights/.style={box, draw=teal!50!black, fill=teal!5},
  heldout/.style={box, draw=orange!55!black, fill=orange!10},
  flow/.style={-{Latex[length=2mm]}, draw=black!55, line width=0.7pt},
  fold/.style={minimum width=4.05cm, minimum height=0.58cm,
    inner ysep=3pt},
  heading/.style={anchor=west, font=\small\bfseries}
]

% Each row is a separate outer run.
\node[heading] at (0,0) {Outer cross-fitting: three runs};
\node[anchor=west] at (0,-0.72) {$t=1$};
\node[anchor=west] at (0,-1.43) {$t=2$};
\node[anchor=west] at (0,-2.14) {$t=3$};

\node[heldout,fold] at (3.55,-0.72) {Predict on $\mathcal F_1$};
\node[training,fold] at (7.95,-0.72) {Training: $\mathcal F_2$};
\node[training,fold] at (12.35,-0.72) {Training: $\mathcal F_3$};
\node[training,fold] at (3.55,-1.43) {Training: $\mathcal F_1$};
\node[heldout,fold] at (7.95,-1.43) {Predict on $\mathcal F_2$};
\node[training,fold] at (12.35,-1.43) {Training: $\mathcal F_3$};
\node[training,fold] at (3.55,-2.14) {Training: $\mathcal F_1$};
\node[training,fold] at (7.95,-2.14) {Training: $\mathcal F_2$};
\node[heldout,fold] at (12.35,-2.14) {Predict on $\mathcal F_3$};

\draw[black!20] (0,-2.83) -- (14.5,-2.83);
\node[heading] at (0,-3.28) {Within the first run: two inner folds};

% The two remaining outer folds are pooled before the new split.
\node[training,minimum width=10cm,minimum height=0.75cm]
  (outer) at (7.25,-4.1)
  {Outer training sample $S_{-1}=\mathcal F_2\cup\mathcal F_3$};

\node[training,minimum width=10cm,minimum height=0.75cm]
  (inner) at (7.25,-5.65) {};
\draw[blue!35!black!65] (7.25,-5.275) -- (7.25,-6.025);
\node at (4.75,-5.65) {Inner fold $\mathcal F_{1,1}$};
\node at (9.75,-5.65) {Inner fold $\mathcal F_{1,2}$};
\draw[flow] (outer.south) -- node[right,fill=white,inner sep=4pt]
  {New random partition} (inner.north);

% Both fitting/validation directions contribute to the same weight fit.
\node[training,text width=5.5cm,minimum height=0.95cm]
  (fit1) at (3.4,-7.2)
  {Candidates fitted on $\mathcal F_{1,1}$\\including tuning};
\node[training,text width=5.5cm,minimum height=0.95cm]
  (fit2) at (11.1,-7.2)
  {Candidates fitted on $\mathcal F_{1,2}$\\including tuning};
\draw[flow] (inner.south) -- (7.25,-6.35) -| (fit1.north);
\draw[flow] (7.25,-6.35) -| (fit2.north);

\node[validation,text width=5.5cm,minimum height=0.95cm]
  (pred1) at (3.4,-8.8)
  {Validation predictions\\on $\mathcal F_{1,2}$};
\node[validation,text width=5.5cm,minimum height=0.95cm]
  (pred2) at (11.1,-8.8)
  {Validation predictions\\on $\mathcal F_{1,1}$};
\draw[flow] (fit1.south) -- (pred1.north);
\draw[flow] (fit2.south) -- (pred2.north);

\node[weights,text width=11.3cm,minimum height=1.25cm]
  (pool) at (7.25,-10.65)
  {\textbf{Aggregation weights}\\
   All validation predictions are pooled to estimate\\
   one outcome weight vector and one propensity weight vector.};
\draw[draw=black!55,line width=0.7pt]
  (pred1.south) -- (3.4,-9.65) -- (11.1,-9.65) -- (pred2.south);
\draw[flow] (7.25,-9.65) -- (pool.north);

\node[training,text width=11.3cm,minimum height=1.05cm]
  (refit) at (7.25,-12.55)
  {Candidates refitted on all of $S_{-1}$\\
   Aggregation weights remain fixed.};
\draw[flow] (pool.south) -- (refit.north);

\node[heldout,text width=11.3cm,minimum height=1.05cm]
  (output) at (7.25,-14.35)
  {\textbf{Predictions on $\mathcal F_1$}\\
   Weighted combination of the refitted candidates};
\draw[flow] (refit.south) -- (output.north);
\end{tikzpicture}

